Deep Learning based Key Information Extraction from Business Documents: Systematic Literature Review

Extracting key information from documents represents a large portion of business workloads and therefore offers a high potential for efficiency improvements and process automation. With recent advances in Deep Learning, a plethora of Deep Learning based approaches for Key Information Extraction have been proposed under the umbrella term Document Understanding that enable the processing of complex business documents. The goal of this systematic literature review is an in-depth analysis of existing approaches in this domain and the identification of opportunities for further research. To this end, 130 approaches published between 2017 and 2024 are analyzed in this study.

==> (inline-0) <==
\begin{longtable}{c|c|c|c|c|c|c|l|c|c|c|c|c|c|c|c|c|c}
\caption{Overview of the analysis} \label{overviewtab} \\
\hline
\multirow{2}{*}{\textbf{\#}} & \multirow{2}{*}{\textbf{Category}} & \multicolumn{4}{c|}{\textbf{Input modalities}} & \multicolumn{2}{c|}{\textbf{Data basis}} & \multicolumn{3}{c|}{\textbf{\makecell{Reproducibility \& \\ deployability}}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{Independent of external OCR}}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{Number of parameters (in M)}}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{Integration of domain knowledge}}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{Evolution of existing KIE approach}}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{Evaluation in industry setting}}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{Weakly annotated}}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{Generative}}} \\
\cline{3-6} \cline{7-8} \cline{9-11}
 &  & \rotatebox[origin=c]{90}{text} & \rotatebox[origin=c]{90}{image} & \rotatebox[origin=c]{90}{layout} & \rotatebox[origin=c]{90}{hand-crafted} & \rotatebox[origin=c]{90}{\makecell{number of documents used for KIE  \\ implementation}} & {\makecell{Document types for \\ KIE implementation}} & \rotatebox[origin=c]{90}{Code available} & \rotatebox[origin=c]{90}{Model weights available} & \rotatebox[origin=c]{90}{Commercial use} &  &  &  &  &  &  \\
\hline
1 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 326471 & Invoices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
2 & grid & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 12000 & Invoices & $\sim$ & \ding{55} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
3 & grid & \ding{51} & \ding{55} & \ding{55} & \ding{51} & 12000 & Invoices & $\sim$ & \ding{55} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
4 & grid & \ding{51} & \ding{51} & \ding{55} & \ding{51} & 5094 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
5 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 602000 & Tickets, passports, business cards & $\sim$ & \ding{55} & \ding{51} & \ding{51} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
6 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 4500 & Invoices, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
7 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 3100 & Invoices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
8 & grid & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 1181990 & Invoices & \ding{51} & \ding{55} & \ding{51} & \ding{55} & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \ding{55} \\ \hline
9 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 25200 & Reports  & \ding{51} & \ding{55} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
10 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 324 & Forms, historical documents & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 201 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
11 & graph & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 1407 & Receipts, certificates, administrative documents & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
12 & grid & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 461 & Invoices, receipts & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 1.05 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
13 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 7485 & Invoices, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
14 & graph & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 2089 & Contracts, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
15 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 14471 & Receipts, business cards & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
16 &  & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 15310 & Invoices, receipts & $\sim$ & \ding{55} & \ding{51} & \ding{55} & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
17 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 3500 & Banking documents & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & $\sim$ & \ding{55} & \ding{51} & \ding{55} & \ding{55} \\ \hline
18 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 219476 & Purchase orders & \ding{55} & \ding{55} & \ding{55} & \ding{55} & $\sim$1,4 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
19 &  & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1056 & Medical reports, forms & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
20 & graph + sequence & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 2472 & Invoices, resumes & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
21 & sequence & \ding{51} & $\sim$ & \ding{51} & \ding{55} & 825 & Forms, receipts & \ding{51} & \ding{51} & $\sim$ & \ding{55} & 343 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
22 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 5533 & Invoices, tickets, receipts & \ding{51} & \ding{55} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
23 &  & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 8448 & Invoices, receipts, resumes & \ding{51} & \ding{51} & \ding{51} & \ding{51} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
24 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1739 & Receipts, NDAs & $\sim$ & \ding{55} & \ding{51} & $\sim$ & 536 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
25 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 3453 & Invoices, payslips, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
26 & graph & \ding{55} & \ding{51} & \ding{51} & \ding{51} & 199 & Forms & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 17 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
27 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 4944 & NDAs, reports, receipts & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 125 & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \ding{55} \\ \hline
28 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 274 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
29 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 154047 & Invoices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
30 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 25701 & Invoices & \ding{51} & \ding{55} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
31 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 133793 & Name cards, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{51} & \ding{55} & \ding{55} \\ \hline
32 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 37605 & Forms, receipts, invoices, name cards & \ding{51} & \ding{51} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
33 & grid & \ding{51} & \ding{51} & \ding{55} & \ding{51} & 3975 & Invoices, tax notices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & $\sim$48 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
34 & sequence & \ding{55} & \ding{51} & \ding{51} & \ding{51} & 1500000 & Invoices & \ding{55} & \ding{55} & \ding{55} & $\sim$ & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{51} \\ \hline
35 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 1129 & Invoices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
36 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 18199 & Invoices, forms & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
37 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 199 & Forms & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 355 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
38 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 199 & Forms & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 146 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
39 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 2666 & Forms, receipts, exams & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 107 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
40 & grid & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 25791 & Receipts, Invoices & $\sim$ & \ding{55} & \ding{51} & \ding{55} & 157 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
41 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 2200 & Invoices, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 113 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
42 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 2712 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} \\ \hline
43 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1973 & Receipts & $\sim$ & \ding{55} & \ding{51} & \ding{55} & 780 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
44 &  & \ding{51} & \ding{51} & \ding{55} & \ding{51} & $\sim$1010630 & Forms, journals, reports & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
45 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2666 & Forms, exams, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
46 &  & \ding{51} & \ding{55} & \ding{51} & \ding{55} & $\sim$15000 & Banking documents, invoices &  & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
47 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2467 & Receipts, exams & \ding{55} & \ding{55} & \ding{55} & \ding{51} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
48 & grid + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 4798 & Receipts, exams, business licenses & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{51} \\ \hline
49 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2712 & Forms, receipts, NDAs & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 426 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
50 & graph + sequence & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 1799 & Forms, customs declarations & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
51 & sequence & \ding{51} & \ding{51} & \ding{55} & \ding{55} & $\sim$12172 & Forms, receipts, purchase orders & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
52 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 7865 & Forms, receipts, exams, miscellaneous & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
53 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2172 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{51} \\ \hline
54 & graph & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 973 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
55 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 199 & Forms & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 285 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
56 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1592 & Forms & \ding{55} & \ding{55} & \ding{55} & \ding{51} & n/a & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
57 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 1825 & Forms, receipts & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 340 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
58 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 368 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
59 & sequence & \ding{55} & \ding{51} & \ding{55} & \ding{55} & 65500 & Receipts, tickets, business cards & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 143 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
60 & graph + sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 11199 & Forms, receipts, invoices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 217 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
61 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 1199 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 142 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
62 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 4654 & Banking documents & \ding{55} & \ding{55} & \ding{55} & \ding{55} & $\sim$9,5 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
63 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2513 & Forms, receipts, NDAs & \ding{51} & \ding{51} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
64 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 2693 & Forms, receipts, exams & \ding{51} & \ding{51} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
65 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 2172 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 426 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
66 & grid & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 8700 & Invoices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 20.5 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
67 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 513 & Invoices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
68 & graph & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 4699 & Forms, bills & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
69 & graph & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 3973 & Invoices, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 41 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
70 & graph & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 4273 & Invoices, payslips, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 41 & \ding{55} & \ding{55} & \ding{55} & $\sim$ & \ding{55} \\ \hline
71 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 2172 & Forms, receipts & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 180 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{51} \\ \hline
72 & sequence & \ding{55} & \ding{51} & \ding{55} & \ding{51} & 1867 & Forms, handwritten documents & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 127 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
73 & graph & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 2740 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 66 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
74 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 32824 & Receipts, exams, invoices & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
75 & sequence & \ding{55} & \ding{51} & \ding{55} & \ding{55} & 15973 & Receipts, information statements & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 70 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
76 & grid & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 10693 & Prescriptions & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
77 & sequence & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 1740 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 140 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
78 & graph & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 199 & Forms & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 6.2 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
79 & graph & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 973 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0536 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
80 & LLM & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 2712 & Forms, Receipts & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 175000 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{51} \\ \hline
81 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1592 & Forms & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
82 & sequence & \ding{51} & \ding{51} & \ding{55} & \ding{51} & 3973 & Receipts & \ding{51} & \ding{55} & \ding{51} & \ding{51} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
83 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 17004 & Forms, receipts, NDAs & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 204 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
84 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1398 & Forms, receipts & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 372 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
85 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 153 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
86 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 399 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
87 &  & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 1199 & Forms, receipts & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 368 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
88 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 1199 & Forms, receipts, reports & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 794 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
89 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 2712 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 404 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
90 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
91 & sequence & \ding{55} & \ding{51} & \ding{55} & \ding{55} & 2398 & Invoices, bills, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 50 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
92 & LLM & \ding{55} & \ding{51} & \ding{55} & \ding{55} & 3800 & Forms, reports & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 7000 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
93 & sequence & \ding{55} & \ding{51} & \ding{55} & \ding{55} & 199 & Forms & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 238 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
94 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
95 & sequence & \ding{51} & \ding{55} & \ding{55} & \ding{51} & 1172 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 35 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
96 & graph & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2172 & Forms, receipts & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 265 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
97 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2712 & Forms, receipts, NDAs & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 425 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
98 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2567 & Forms, invoices, personnel archives & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
99 & graph & \ding{55} & \ding{51} & \ding{51} & \ding{55} & 199 & Forms & \ding{51} & \ding{51} & \ding{55} & \ding{55} & 14 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
100 & graph + sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 2592 & Receipts, forms & \ding{51} & \ding{51} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
101 & LLM & \ding{55} & \ding{51} & \ding{55} & \ding{55} & 4172 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 7000 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
102 & LLM & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 7368 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
103 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 5305 & Forms, receipts & \ding{51} & \ding{55} & \ding{51} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
104 & graph & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 3912 & Forms, receipts & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 0.8 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
105 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1739 & Forms, receipts, NDAs & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 362 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
106 & LLM & \ding{55} & \ding{51} & \ding{51} & \ding{51} & 3800 & Forms, reports & \ding{51} & \ding{51} & \ding{51} & \ding{51} & 8100 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} \\ \hline
107 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 5966 & Forms & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
108 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{51} & 2534 & Contracts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
109 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 1172 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 114 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
110 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2742 & Purchase orders & \ding{51} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
111 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 1592 & Forms & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 32 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
112 &  & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1199 & Forms, invoices & \ding{51} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
113 & LLM & \ding{55} & \ding{51} & \ding{55} & \ding{55} & 1199 & Receipts, reports & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 7000 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
114 & LLM & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 2172 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 7000 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
115 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 4581 & Forms, tickets & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 182 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
116 & LLM & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 3556 & Forms, invoices, receipts & \ding{51} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
117 & LLM & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 17793 & Forms, invoices, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
118 & LLM & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1973 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 7000 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
119 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1990 & Forms & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 419 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
120 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 3520 & Forms, invoices, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 14.2 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
121 & graph & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 1439 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
122 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 125 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
123 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 6405 & Forms, invoices, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
124 & sequence & \ding{55} & \ding{51} & \ding{55} & \ding{55} & 1973 & Receipts & \ding{51} & \ding{55} & \ding{51} & \ding{51} & n/a & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
125 & graph + sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 1592 & Forms & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 160 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
126 & LLM & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 10582 & Forms, receipts, reports & $\sim$ & \ding{55} & \ding{51} & \ding{55} & $\sim$7853 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} \\ \hline
127 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 3666 & Forms, receipts, exams & \ding{55} & \ding{55} & \ding{55} & \ding{55} & n/a & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} \\ \hline
128 & graph + sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 1199 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 154 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
129 & sequence & \ding{51} & \ding{51} & \ding{51} & \ding{55} & 4224 & Receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 21 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{55} \\ \hline
130 & sequence & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 3226 & Forms, receipts & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 131 & \ding{55} & \ding{55} & \ding{51} & \ding{55} & \ding{55} \\ \hline
\end{longtable}
\begin{longtable}{>{\centering\arraybackslash}p{0.1cm}|>{\centering\arraybackslash}p{0.8cm}|>{\centering\arraybackslash}p{0.5cm}|p{2.35cm}|p{3.7cm}|p{2cm}|p{1.9cm}|p{2.55cm}|p{2.4cm}}
\caption{Analysis of sequence-based approaches} \label{sequencetab} \\
\hline
\multirow{2}{*}\textbf{{\#}} & \multirow{2}{*}{\textbf{Granularity}} & \multicolumn{3}{c|}{\textbf{Pre-Training}} & \multirow{2}{*}{\textbf{Textual encoder}} & \multirow{2}{*}{\textbf{Visual encoder}} & \multirow{2}{*}{\textbf{Decoder}} & \multirow{2}{*}{\textbf{Special attention mechanism}} \\
\cline{3-5}
& & \rotatebox[origin=c]{90}{\makecell{\# documents used \\ for Pre-Training}} & Datasets & Tasks & & & & \\
\hline
1 & word & / & / & / & / & / & LSTM &  \\ \hline
5 & character & / & / & / & / & Inceptionv3 & LSTM & Entity-aware attention mechanism \\ \hline
17 & word + character & / & / & / & FastText, ELMo, BERT & / & BiLSTM-CRF &  \\ \hline
18 & word & / & / & / & BiLSTM & / & LSTM & Global attention \\ \hline
20 & word & / & / & / & RoBERTa & / & Sequence labeling layer &  \\ \hline
21 & word & 6000000 & IIT-CDIP & Masked Visual-Language Modeling, Multi-label Document Classification & BERT & Faster R-CNN (ResNet101) & Sequence labeling layer & Self-attention with absolute 2-D position features \\ \hline
22 & character & / & / & / & Transformer & ResNet50 & BiLSTM-CRF & / \\ \hline
24 & word & 5000000 & IIT-CDIP* & Multi-Modal Masked Language Modeling, Learn To Reconstruct, Text Describes Image & LayoutLM & ResNet50 & Sequence labeling layer & Multi-modal self-attention \\ \hline
27 & word & 315000 & Common Crawl* & Masked language modeling & RoBERTa & / & Sequence labeling layer & Gated Cross-Attention \\ \hline
28 & sentence & 1000000 & IIT-CDIP* & Masked Sentence Modeling, Visual Contrastive Learning, Vision-Language Alignment & SBERT & ResNet50 & Sequence labeling layer & Gated Cross-Attention \\ \hline
29 & word & / & / & / & CamemBERT & / & CRF &  \\ \hline
30 & word & / & / & / & / & CNN & Sequence labeling layer &  \\ \hline
31 & word & 6000000 & Custom & n/a & BERT & / & Transformer + gated copying mechanism + parser &   \\ \hline
34 & word & / & / & / & / & Chargrid-OCR & LSTM &  \\ \hline
37 & cell & 6000000 & IIT-CDIP & Masked Visual-Language Modeling, Cell Position Classification & BERT & / & Sequence labeling layer &  \\ \hline
38 & sentence & 320000 & RVL-CDIP & Masked Visual-Language Modeling & SBERT & Faster R-CNN & Sequence labeling layer & Modality-adaptive attention \\ \hline
39 & sentence & 900000 & DocBank, RVL-CDIP & Masked Visual-Language Modeling, Segment Length Prediction, Paired Box Direction & ERNIE & ResNet50 & Sequence labeling layer &  \\ \hline
41 & word & 5170 & Custom & Span extraction semantic pre-training & LayoutLM & / & Sequence labeling layer &  \\ \hline
42 & segment & / & / & / & BERT & / & BiLSTM-CRF &  \\ \hline
43 & word & 1105000 & RVL-CDIP*, UCSF Industry Documents Library, Common Crawl* & Masked Visual-Language Modeling & T5 & U-Net & T5 & With relative attention biases and contextualized image embeddings \\ \hline
45 & segment & / & / & / & BERT & ResNet34 & MLP + CRF &  \\ \hline
47 & segment + token & / & / & / & n/a & Mask R-CNN (ResNet50) & BiLSTM-CRF & two multi-layer multi-head self-attention modules \\ \hline
48 & word & / & / & / & Custom & ResNet18, U-Net & BiLSTM &  \\ \hline
49 & word & 6000000 & IIT-CDIP & Masked Visual-Language Modeling, Text-Image Alignment, Text-Image Matching & UniLMv2 & ResNeXt101-FPN & Sequence labeling layer & Spatial-Aware Self-Attention \\ \hline
50 & word & / & / & / & word2vec, BERT, LayoutLM, BiLSTM & / & MLP + BiLSTM &  \\ \hline
51 & word & / & / & / & Transformer & CNN & n/a &  \\ \hline
52 & word & 43000000 & IIT-CDIP*, Custom & Unidirectional LM, Bidirectional LM, Sequence-to-Sequence LM & LayoutXLM & n/a & Transformer &  \\ \hline
53 & word & 6000000 & IIT-CDIP & Unidirectional LM, Bidirectional LM, Sequence-to-Sequence LM, NER-LM & UniLM, MD-BERT & ResNet18 & MD-BERT & Modal-aware multi-head attention \\ \hline
55 & word & / & / & / & LayoutLMv2 & LayoutLMv2 & MLP &  \\ \hline
56 & word & / & / & / & LayoutXLM & ResNeXt101-FPN & Bi-affine classifier &  \\ \hline
57 & word & 6000000 & IIT-CDIP & Token-masked LM, area-masked LM & BERT & / & Sequence labeling layer, SPADE &  \\ \hline
58 & word & 6000000 & IIT-CDIP & Masked Language Modeling, Masked Image Modeling, Word-Patch Alignment & RoBERTa & DiT & MLP &  \\ \hline
59 & / & 8000000 & IIT-CDIP, Custom & "pseudo-OCR" & / & Swin Transformer & BART &  \\ \hline
60 & word & 700000 & Custom & Masked Language Modeling & ETC & / & Viterbi algorithm & Rich Attention (also considers spatial distance) \\ \hline
61 & word & 900000 & DocBank, RVL-CDIP & Masked Visual-Language Modeling, Relational Consistency Modeling & LayoutLMv2 & ResNet50-FPN & Custom &  \\ \hline
62 & word & / & / & / & ELMo & CNN, LGCN & n/a &  \\ \hline
63 & word & 10000000 & IIT-CDIP* & Reading Order Prediction, Replaced Region Prediction, Masked Visual-Language Modeling, Text-Image Alignment & RoBERTa & Faster-RCNN & Sequence labeling layer & Spatial-aware Disentangled Attention \\ \hline
64 & word & 6000000 & IIT-CDIP & Masked Visual-Language Modeling, Key Point Location, Cross-modal Alignment Identification & RoBERTa, InfoXLM & / & Sequence labeling layer & Bidirectional attention complementation mechanism \\ \hline
65 & word + segment & / & / & / & LayoutLMv2 & LayoutLMv2 & Sequence labeling layer & Spatial-Aware Self-Attention \\ \hline
71 & word & / & / & / & OFA & OFA & OFA + parser &  \\ \hline
72 & / & > 6000000 & IIT-CDIP, Custom & Over 25 different tasks & / & Swin Transformer & Greedy search decoding & Cross-attention to entire to entire visual array \\ \hline
74 & word & / & / & / & LayoutXLM & Donut & Donut \& Greedy search decoding &   \\ \hline
75 & / & 1700000 & IIT-CDIP* & Knowledge Transfer, Masked Document Reading & / & ConvNeXt, Swin Transformer & Transformer &  \\ \hline
77 & word & / & / & / & N-gram-model & VGG16 & Sequence labeling layer &  \\ \hline
81 & word & / & / & / & LayoutXLM & LayoutXLM & Learned tagging matrix and custom decoding &   \\ \hline
82 & text line & / & / & / & / & Mask R-CNN (ResNet50-FPN) & LSTM-CRF & Self-Attention in custom encoder \\ \hline
83 & word & 6000000 & IIT-CDIP & Masked Language Modeling, Graph Contrastive Learning & ETC & ConvNet & ETC &  \\ \hline
84 & word & 6000000 & IIT-CDIP & Masked Language Modeling, Masked Image Modeling, Word-Patch Alignment & LayoutLMv3 & LayoutLMv3 & Sequence labeling layer & Spatial-Aware Self-Attention \& graph-aware Transformer layer \\ \hline
85 & word & 6000000 & IIT-CDIP & Masked Detection Modeling & BERT & ResNet50, Deformable DETR & Custom Vision-Language Decoder & Deformable cross-attention \& language-conditioned cross-attention \\ \hline
86 & word & 6000000 & IIT-CDIP & Masked Visual-Language Modeling, Direction and Distance Modeling, Detection of Direction Exceptions, Collinearity Identification of Triplet & BROS & ConvNeXt-FPN & Coarse Relation Prediction \& Relation Feature Enhancement &   \\ \hline
88 & word & > 6000000 & IIT-CDIP, DocBank, Kleister Charity, PWC, DeepForm & Layout Modeling, Visual Text Recognition, Joint Text-Layout Reconstruction, Masked Image Reconstruction, Classification, Layout Analysis, Information Extraction, Question Answering, Document NLI & Transformer & Transformer & Text-Layout Decoder \& MAE &  \\ \hline
89 & segment & 10000000 & IIT-CDIP* & Whole Word Masking, Layout-AwareMasking, Masked Position Modeling & XLM-RoBERTa & / & n/a &  \\ \hline
91 & / & 900000 & DocBank, RVL-CDIP & Entity-Image Text Matching & / & ConvNeXt-FPN & Sequence labeling layer &  \\ \hline
93 & / & 11000000 & IIT-CDIP & Masked Language Modeling, Masked Image Modeling (with text region-level masking) & / & ResNet50, ResNeXt-101 & Differentiable Binarization + Transformer + MLP &   \\ \hline
95 & text line & / & / & / & CharLM, Custom & / & BiLSTM-CRF &  \\ \hline
97 & text line & 1000000 & RVL-CDIP, FUNSD, CORD, SROIE, Kleister-NDA, DocVQA, PubLayNet & Masked Language Modeling, Document Categorization, Layout Segment Categorization, Reading Order Identification of Layout Segments, Relation Extraction & RoBERTa & / & Sequence labeling layer &  \\ \hline
98 & word + segment & / & / & / & LayoutXLM & ResNet50 & MLP &  \\ \hline
100 & word & 6000000 & IIT-CDIP & Masked Visual-Language Modeling, Key Point Location, Cross-modal Alignment Identification & RoBERTa, InfoXLM & / & / & disentangled attention mechanism \\ \hline
105 & word & 400000 & RVL-CDIP & Joint representation learning, crossover alignment, masked text reconstruction loss & BERT & ViT & n/a &  \\ \hline
107 & word & / & / & / & LayoutXLM & ResNet18 & Custom Relation Prediction &  \\ \hline
109 & word & / & / & / & LayoutLM & / & Sequence labeling layer \& binary classifier for hierarchical elements &   \\ \hline
110 & word & / & / & / & LayoutLMv2 & / & k-NN search with prototypes &  \\ \hline
111 & word & / & / & / & LiLT[InfoXLM] & / & Efficient Global Pointer & bi-directional attention complementation mechanism \\ \hline
115 & word & / & / & / & Transformer & ResNet50 & Sequence labeling layer & multimodal self-attention mechanism \\ \hline
119 & word & / & / & / & LayoutLMv3 & LayoutLMv3 & Score Pointer & SCA attention \\ \hline
120 & word & / & / & / & GRU + Transformer & / & Sequence labeling layer &  \\ \hline
122 & word & 50000 & Industry Document Library & OCR Token Prediction, Bounding Box Prediction & Transformer & Transformer & Sequence labeling layer &  \\ \hline
123 & word & 9624 & SVRD, DocILE & Token classification, token order prediction & LayoutLMv3, LayoutMask & LayoutLMv3, LayoutMask & Token classification + token order prediction &   \\ \hline
124 & / & n/a & Curved SynthText, ICDAR 2013,ICDAR 2015, MLT 2017, Total-Text, TextOCR, HierText, COCO Text, Open Image & Spatial-Window Prompting, Prefix-Window Prompting & / & Swin Transformer + FPN & Transformer decoder &  \\ \hline
125 & word & / & / & / & LiLT[EN-R], LiLT[InfoXLM] & ResNet101 & Token classification + token link &  \\ \hline
127 & word & 6000000 & IIT-CDIP & Masked Visual-Language Modeling, Key Point Location, Relative Position Classification, Word-Patch Alignment & RoBERTa, InfoXLM & Transformer & Sequence labeling layer & dual-stream attention enhancement mechanism \\ \hline
128 & word + segment & 10000 & IIT-CDIP & Masked Language Modeling & LayoutLMv3 & / & Graph node classification &  \\ \hline
129 & segment & 18000 & Custom & Question-Answering & Linear embedding layers, GRU & ResNet50 & Sequence labeling layer & Layout-Self-Attention \\ \hline
130 & token & / & / & / & LiLT[RoBERTa], LiLT[InfoXLM], LiLT[XLMRoBERTa] & / & SPADE &  \\ \hline
\end{longtable}
\begin{longtable}{>{\centering\arraybackslash}p{0.1cm}| p{2.6cm}| >{\centering\arraybackslash}p{0.8cm}| p{3.4cm}| >{\centering\arraybackslash}p{0.3cm}| >{\centering\arraybackslash}p{0.1cm}| >{\centering\arraybackslash}p{0.9cm}| p{2.7cm}| p{2.5cm}| >{\centering\arraybackslash}p{0.2cm}| p{2cm}}
\caption{Analysis of graph-based approaches} \label{graphtab} \\
\hline
\multirow{2}{*}{\textbf{\#}} & \multirow{2}{*}{\textbf{Graph creation}} & \multicolumn{4}{c|}{\textbf{Nodes}} & \multicolumn{2}{c|}{\textbf{Edges}} & \multicolumn{2}{c|}{\textbf{Graph propagation}} & \multirow{2}{*}{\textbf{Method of KIE}} \\
\cline{3-6} \cline{7-8} \cline{9-10}
& & Granularity & Features & \rotatebox[origin=c]{90}{Feature vector size} & \rotatebox[origin=c]{90}{Global node} & Direction & Features & Propagation type & \rotatebox[origin=c]{90}{Layers} & \\
\hline
6 & Fully connected & segment & BiLSTM-embeddings & n/a & \ding{55} & directed & Horizontal and vertical distance + aspect ratio + relative height + relative width & GCN on node-edge-node-triplets with MLP and self-attention & 2 & BiLSTM-CRF \\ \hline
7 & Nearest neighbors in 4 major directions & word & Boolean features + relative distance to nearest neighbors + Byte Pair Encoding & 317 & \ding{55} & undirected & / & GCN with fourier transformation & 5 & Softmax layer (node classification) \\ \hline
9 & Nearest neighbors in 4 major directions & sentence & BiLSTM-embeddings + CharCNN-embeddings & 96 & \ding{55} & directed or undirected & Type (left-to-right, right-to-left, up-to-down, down-to-up) & GCN & 1 & BiLSTM-CRF \\ \hline
10 & k-NN (k=10) \& fully connected & word & Fasttext-embeddings + normalized coordinates & n/a & \ding{55} & undirected & / & GAT & n/a & MLP \\ \hline
11 & Landmark and field connected + pairwise connection between fields (36 rays emitted) & word & / & / & \ding{55} & directed & Normalized coordinates & MLP + CRF & / & Belief Propagation \\ \hline
13 & Nearest neighbors in 4 major directions & word & 1-hot encoded adjacency tensor + miscellaneous & n/a & \ding{55} & undirected & / & Cardinal GCN with mapping matrix & n/a & Softmax layer (node classification) \\ \hline
14 & Segments in same and previous line connected & segment & BERT-embeddings + ResNet50-embeddings & 1024 & \ding{51} & directed & / & GAT + multi-head attention & 3 & CRF \\ \hline
15 & Fully connected & word & BiLSTM-embeddings + relative coordinates + relative text size & 304 & \ding{55} & undirected & / & GCN + custom merge layer & 1 & LSTM-CRF \\ \hline
20 & Closest horizontal or vertical neigbor & sentence & RoBERTa-embeddings + font-encoding & 776 & \ding{55} & undirected & / & GCN & 2 & Sequence labeling layer \\ \hline
22 & Learned soft adjacency matrix & sentence & Transformer-embeddings + ResNet50-embeddings & 1024 & \ding{55} & undirected & Horizontal and vertical distance + aspect ratio + relative height + relative width + sentence length ratio & GCN on node-edge-node-triplets with MLP and self-attention & 1 & BiLSTM-CRF \\ \hline
25 & Groups all words within limited horizontal and vertical distance & word & Boolean features + normalized coordinates + Byte Pair Encoding & 310 & \ding{55} & undirected & / & GAT + multi-head attention & 3 & Softmax layer (node classification) \\ \hline
26 & Iteratively learned via NN & text lines & CNN-embeddings + normalized coordinates + detection confidence + class prediction & 256 & \ding{55} & directed & CNN-embeddings + normalized coordinates + class prediction + distance & GCN + multi-head attention & 7;7;4 & Node classification \\ \hline
30 & Closest neigbor in each 90 degree angle (total of 4 neigbors for each word) & word & Statistical text features + 1-hot encoded characters + image-crop & 640 & \ding{55} & directed & / & GCN & n/a & Custom \\ \hline
32 & Learned binary matrix & word & BERT-embeddings + relative coordinates + physical distance + relative angle & n/a & \ding{55} & directed & Type (rel-s, rel-g) & / & / & Custom (seeding, serialization, grouping) \\ \hline
35 & Nearest neighbors in 4 major directions + self-loop & word & 1-hot encoded characters + normalized coordinates + BERT-embeddings & 110x10 \& 768 \& 13 & \ding{55} & undirected & / & GAT & 3 & Softmax layer (node classification) \\ \hline
36 & ß-skeleton graph (ß=1) (custom reading order equivariant ) & word & BERT-embeddings + normalized coordinates & n/a & \ding{55} & directed & Normalized relative distances + MobileNetV3-embeddings & MLP + GCN & 5 & Node classification \\ \hline
45 & Fully connected & text lines & BERT-embeddings + custom Num2Vec + ResNet34-embeddings & 768 & \ding{55} & n/a & Num2Vec-embedding of: horizontal and vertical distance + aspect ratio + relative height + relative width & GCN on node-edge-node-triplets with MLP and self-attention & 2 & MLP+CRF + BiLSTM \\ \hline
50 & Fully connected & word & Word-embeddings (Word2Vec/BERT/LayoutLM) + label-embedding & 200 or 864 & \ding{55} & n/a & Horizontal and vertical distance & GCN on node-edge-node-triplets with MLP and self-attention & 2 & MLP + biaffine attention \\ \hline
54 & k-NN (k=5) & segment & Average pooling of Fasttext-embeddings + boolean features + ResNet34-embeddings & n/a & \ding{55} & undirected & / & GAT & 3 & BiLSTM-CRF \\ \hline
60 & ß-skeleton graph (ß=1) & word & One-hot BERT-embeddings + normalized coordinates & n/a & \ding{55} & directed & Relative distance + shortest distance + aspect ratio & GCN & 12 & Viterbi algorithm \\ \hline
65 & Fully connected \& custom (between fine- and coarse-grained) & word + segment & LayoutLMv2-embeddings + common-sense-embedding & n/a & \ding{55} & undirected & Type (fine-grained, cross-grained, coarse-grained) & GCN with spatial-aware self-attention & n/a & Sequence labeling layer \\ \hline
67 & Fully connected & segment & Byte Pair Encoding + normalized coordinates + label-embedding (NER category) & 128 & \ding{55} & n/a & / & GAT + multi-head attention & 2 & MLP \\ \hline
68 & Fully connected subgraph for each bounding box; k-NN (k=4) & token + text lines & LayoutLM-embeddings + normalized coordinates + SBERT-embeddings  + ResNet101-embeddings & n/a & \ding{55} & undirected & / & GAT + circuit-breaking attention & 2 & BiLSTM-CRF \\ \hline
69 & k-NN in three lines (same line, line above and line below if existing); max 256 nodes & word & Byte Pair Encoding + normalized coordinates + region encoding + ResNet-50+UNet-embeddings & n/a & \ding{55} & undirected & / & GAT + multi-head attention & 4 & Softmax layer (node classification) \\ \hline
70 & k-NN in three lines (same line, line above and line below if existing); k = 4\&8; max 256 nodes & segment & Byte Pair Encoding + normalized coordinates + region encoding + ResNet-50+U-Net-embeddings & 337 & \ding{55} & undirected & / & GAT + multi-head attention & 4\&6 & Softmax layer (node classification) + VGAE \\ \hline
73 & k-NN (k=15) & segment & Word2Vec-embeddings + ResNet50-embeddings & 512 & \ding{55} & undirected & Relative coordinates & GCN on node-edge-node-triplets with MLP and self-attention & 2 & BiLSTM-CRF \\ \hline
78 & Fully connected and iteratively learned via NN & word or segment & spaCy-embeddings + U-Net-embeddings + normalized coordinates & n/a & \ding{55} & directed or undirected & Normalized distance + one-hot encoded relative coordinates & Modified GraphSAGE & 1 & Node and edge predictor (FC) \\ \hline
79 & k-NN in three lines (same line, line above and line below if existing); k = 4 & word & LayoutLMv2-embeddings + normalized coordinates + custom features & 777 & \ding{55} & undirected & / & Graph transformer & 4 & Softmax layer (node classification) \\ \hline
83 & ß-skeleton graph (ß=1) & word & One-hot BERT-embeddings & n/a & \ding{55} & directed & Relative distance + shortest distance + aspect ratio  + ConvNet-embeddings & GCN & 6 & ETC \\ \hline
84 & Custom layout tree; nearest neighbors in 4 major directions & text lines & / & / & \ding{51} & directed & / & Custom graph reordering \& graph masking & 1 & Sequence labeling layer \\ \hline
90 & Closest neigbor in each 45 degree angle (total of 8 neighbors for each word) \& iteratively learned via GNN & segment & Word-embeddings (RoBERTa/LayoutLMv3)  + width + height & n/a & \ding{55} & undirected & Relative distance + direction & GraphSAGE & 1 & n/a \\ \hline
94 & Fully connected & word & / & / & \ding{55} & directed & / & Token paths predicted (binary classification) & 1 & Greedy search \\ \hline
96 & k-NN (k=36) & segment & SBERT-embeddings + normalized coordinates + Swin-Transformer-embeddings & n/a & \ding{51} & undirected & Relative coordinates & GAT + multi-head attention & 12 & Sequence labeling layer \\ \hline
99 & k-NN & segment & Coordinates + area of coordinates + regional encoding & 24\&1465 & \ding{55} & undirected & Angle + euclidean distance + relative coordinates + U-net-embeddings & GNN \& GAT & 2\&2 & Node classification \\ \hline
100 & k-NN (k=100 \& 50) & word + segment + region & Coordinates + height + width & 192 & \ding{55} & n/a & horizontal and vertical distance & GAT & 12 & n/a \\ \hline
103 & Links nodes if there are no other nodes in between them & word & BERT-embeddings with mapping layer & n/a & \ding{55} & directed & Angle & GCN & n/a & Node classification \\ \hline
104 & k-NN (k=4) neighbors with heighest weight & word & Word2Vec-embeddings + CNN-embeddings + coordinates + euclidean distance & n/a & \ding{55} & undirected & Normalized Euclidean distance + normalized Chebyshev distance + normalized Manhattan distance + normalized mutual information between image segments + correlation coefficient between image segments + cosine text similarity & GCN & n/a & Node classification \\ \hline
108 & k-NN (k=6) \& Max-distance connection & segment & BiLSTM-embeddings & n/a & \ding{55} & directed & Absolute position ratio + aspect ratio & GCN on node-edge-node-triplets with MLP and self-attention & n/a & Node classification \\ \hline
115 & Fully connected within same category & word & / & / & \ding{55} & undirected & / & / & n/a & / \\ \hline
121 & Nearest neighbors in 4 major directions & segment & n/a & n/a & \ding{55} & undirected & n/a & ChebConv-GCN & 12 & Node classification \\ \hline
125 & Fully connected within text box & token & / & / & \ding{55} & directed & / & / & / & Token classification + token link \\ \hline
128 & Fully connected \& learned relationship matrix & segment & BERT-embeddings + normalized coordinates + center coordinates + width + height & n/a & \ding{55} & directed & / & GCN & 1 & Node classification \\ \hline
\end{longtable}
\begin{longtable}{>{\centering\arraybackslash}p{0.1cm}| >{\centering\arraybackslash}p{0.7cm}| >{\centering\arraybackslash}p{1.2cm}| >{\centering\arraybackslash}p{1.2cm}| >{\centering\arraybackslash}p{0.6cm}| p{2.9cm}| >{\centering\arraybackslash}p{1.1cm}| p{4.4cm}}
\caption{Analysis of grid-based approaches} \label{gridtab} \\
\hline
\multirow{2}{*}{\textbf{\#}} & \multirow{2}{*}{\textbf{Granularity}} & \multicolumn{3}{c|}{\textbf{Grid size}} & \multicolumn{2}{c|}{\textbf{Grid features}} & \multirow{2}{*}{\textbf{Method of KIE}} \\
\cline{3-5} \cline{6-7}
& & Height & Width & \rotatebox[origin=c]{90}{Feature vector size} & Content elements & Background elements & \\
\hline
2 & character & Image height & Image width & 54 & 1-hot encoded characters & all-zero vector & Semantic Segmentation, Bounding Box Regression (VGG-type) \\ \hline
3 & word & Image height & Image width & 768 & BERT-embeddings & all-zero vector & Semantic Segmentation, Bounding Box Regression (VGG-type) \\ \hline
4 & word & 512 & 512 & 35 & Character-based encoding of word + 1-hot encoded neighbor + RGB-channels & all-zero vector & Softmax-regression \\ \hline
8 & word & Image height & Image width & 4x128x103 & 1-hot encoded characters of N-grams & discarded & Custom (Attend to memory bank, Copy out attended information, parse into output) \\ \hline
12 & character & Image height & Image width & 257 & 1-hot encoded indexes of characters & all-zero vector & Semantic Segmentation (Coupled U-Net) \\ \hline
33 & word & Image height & Image width & n/a & Word embeddings (Word2Vec/Fasttext) + empty RGB-channels & RGB-channels & Semantic Segmentation (UNet) \\ \hline
40 & word & Image height / 8 & Image width / 8 & 256 & Word embeddings (BERT/RoBERTa/LayoutLM)* + ResNet18-FPN-embeddings & all-zero vector & Binary classifier followed by set of binary classifiers, Auxiliary Semantic Segmentation \\ \hline
48 & token & maximal - minimal y coordinate of normalized bounding boxes & maximal - minimal x coordinate of normalized bounding boxes & 256 & ResNet18-embeddings + horizontal and vertical relative coordinates & all-zero vector & BiLSTM \\ \hline
66 & character & 336 & 256 & 768 & Static BERT-embeddings & all-zero vector & Semantic Segmentation (VGG-type), Line Item Detection \\ \hline
76 & word & Image height / 8 & Image width / 8 & 768 & PhoBERT-embeddings + Swin Transformer-embeddings & all-zero vector & Multi-CNN + classification layer \\ \hline
\end{longtable}
\begin{longtable}{>{\centering\arraybackslash}p{0.1cm}| p{1.3cm}| >{\centering\arraybackslash}p{0.1cm}| p{1.3cm}| >{\centering\arraybackslash}p{1.3cm}| >{\centering\arraybackslash}p{0.5cm}| p{1.7cm}| p{3cm}| >{\centering\arraybackslash}p{0.4cm}| p{1.7cm}| p{3cm}| >{\centering\arraybackslash}p{0.3cm}| >{\centering\arraybackslash}p{0.2cm}}
\caption{Analysis of LLM-based approaches} \label{llmtab} \\
\hline
\multirow{2}{*}{\textbf{\#}} & \multicolumn{2}{c|}{\textbf{Backbone}} & \multicolumn{2}{c|}{\textbf{Image encoding}} & \multicolumn{3}{c|}{\textbf{Pre-Training}} & \multicolumn{5}{c}{\textbf{KIE Fine-Tuning}} \\
\cline{2-3} \cline{4-5} \cline{6-8} \cline{9-13}
& LLM(s) & \rotatebox[origin=c]{90}{Open source/weights} & Encoder & Resolution & \rotatebox[origin=c]{90}{\# instructions} & Datasets & Tasks & \rotatebox[origin=c]{90}{\# instructions} & Datasets & Tasks & PEFT & \rotatebox[origin=c]{90}{\# trained parameters (M)} \\ 
\hline
80 & Davinci-003, ChatGPT & \ding{55} & / & / & / & / & / & / & / & / & \ding{55} & / \\ \hline
92 & mPLUG-Owl & \ding{51} & mPLUG-Owl & 224x224 (20 crops) & / & / & / & n/a & DeepForm, Kleister-Charity & Unified downstream task (VQA, IE, NLI, Image Captioning), Text Reading, Key Points Generation & LoRA & 86 \\ \hline
101 & Vicuna-7B & \ding{51} & Swin Transformer & 2560×2560 & 1520000 & Common Crawl*, Custom & Text detection, text recognition, text spotting, paragraph reading, full-text reading, image captioning & 370000 & FUNSD, SORIE, POIE & Text detection, text recognition, text spotting, paragraph reading, full-text reading, image captioning & \ding{55} & 7000 \\ \hline
102 & Llama-7B & \ding{51} & LayoutLMv3 & n/a & / & / & / & n/a & CORD, FUNSD & Summarization, Document QA & \ding{55} & 7000 \\ \hline
106 & mPLUG-Owl2 & \ding{51} & ViT/L-14 & 448x448 (9 crops) & 4036402 & DocStruct4M & Document/Webpage Parsing, Table Parsing, Chart Parsing, Natural Image Parsing, Multi-grained Text Localization & 56809 & DeepForm, Kleister-Charity & Document Parsing & \ding{55} & 7000 \\ \hline
113 & LLaMA-2-7B & \ding{51} & Swin Transformer & 1536x1536 & / & / & / & n/a & CORD, SROIE, DeepForm, Kleister-Charity & document classification, information extraction, visual question answering, optical character recognition, visual grounding, image captioning, table reconstruction & LoRA & n/a \\ \hline
114 & Vicuna-7B-v1.5 & \ding{51} & LayoutLMv3 & n/a & 5700000 & PubLayNet, DocLayNet, DocBank, RVL-CDIP, DocILE & Document Dense Description,  Text and Layout Reconstruction, Document Layout Analysis, Table Understanding, Masked vision language modeling, position masking, geometric pre-training & 300000 & DocILE & Information extraction & \ding{55} & 7000 \\ \hline
116 & CodeLlama & \ding{51} & / & / & / & / & / & n/a & CORD, VRDU & Information extraction & LoRA & n/a \\ \hline
117 & PaLM 2-S, Gemini Pro & \ding{55} & / & / & / & / & / & n/a & Custom, CORD, Payment, VRDU & Information extraction & \ding{55} & n/a \\ \hline
118 & LLaMA2-7B-Chat & \ding{51} & LayoutLMv3 & n/a & / & / & / & 25877 & DocReason25k & VQA & \ding{55} & 7000 \\ \hline
126 & Falcon-1B, Llama2-7B & \ding{51} & / & / & n/a & IIT-CDIP, DocBank & Block infilling & 274845 & BuDDIE, CORD, DeepForm, FUNSD, Kleister-Charity, PWC, SROIE, VRDU* & Information extraction & \ding{55} & 7000 \\ \hline
\end{longtable}
\begin{longtable}{>{\centering\arraybackslash}p{0.2cm}| >{\centering\arraybackslash}p{0.2cm}| >{\centering\arraybackslash}p{0.2cm}| >{\centering\arraybackslash}p{0.2cm}| >{\centering\arraybackslash}p{0.2cm}| >{\centering\arraybackslash}p{0.2cm}| >{\centering\arraybackslash}p{0.2cm}| p{2.3cm}| p{3.9cm}| >{\centering\arraybackslash}p{0.7cm}| >{\centering\arraybackslash}p{0.7cm}| >{\centering\arraybackslash}p{0.7cm}}
\caption{Analysis of evaluation methodologies} \label{evaltab} \\
\hline
\multirow{2}{*}{\textbf{\#}} & \multicolumn{2}{c|}{\textbf{\makecell{Evaluation \\ setup}}} & \multicolumn{2}{c|}{\textbf{Granularity}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{\textit{Unknowns} performance presented}}} & \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{Benchmarks against related work}}} & \multirow{2}{*}{\textbf{Metrics}} & \multirow{2}{*}{\textbf{KIE datasets}} & \multicolumn{3}{c}{\textbf{F1 scores}} \\
\cline{2-3} \cline{4-5} \cline{10-12}
& \rotatebox[origin=c]{90}{Element-based} & \rotatebox[origin=c]{90}{String-based} & \rotatebox[origin=c]{90}{Overall performance presented} & \rotatebox[origin=c]{90}{Field-level performance presented} & & & & & CORD & FUNSD & SROIE \\
\hline
1 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & Precision, Recall, F1 & Custom &  &  & \\ \hline
2 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & dist & Custom &  &  & \\ \hline
3 & \ding{55} & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & dist & Custom &  &  & \\ \hline
4 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Accuracy & Custom &  &  & \\ \hline
5 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & meA, meP, meR, meF & Ticket &  &  & \\ \hline
6 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & Custom &  &  & \\ \hline
7 & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & Precision, Recall, F1 & Custom &  &  & \\ \hline
8 & n/a & n/a & \ding{55} & \ding{51} & \ding{55} & \ding{51} & Accuracy & Custom &  &  & \\ \hline
9 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & Precision, Recall, F1 & Custom &  &  & \\ \hline
10 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD, IEHHR &  & 0.6400 & \\ \hline
11 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Accuracy & SROIE*, Custom &  &  & \\ \hline
12 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & mean IOU, pixel accuracy, F1 & Custom &  &  & \\ \hline
13 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & Accuracy, F1 & SROIE, Custom &  &  & \\ \hline
14 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{55} & F1 & SROIE, Custom &  &  & 0.9440\\ \hline
15 & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & Precision, Recall, F1 & SROIE*, Custom &  &  & \\ \hline
16 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & ROC AUC, F1 & Custom &  &  & \\ \hline
17 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & Custom &  &  & \\ \hline
18 & \ding{55} & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & dist & Custom &  &  & \\ \hline
19 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Hit@1, Hit@2, Hit@5 & FUNSD, Custom &  &  & \\ \hline
20 & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & Custom &  &  & \\ \hline
21 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & FUNSD, SROIE &  & 0.7927 & 0.9524\\ \hline
22 & \ding{55} & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & mEP, mER, mEF & SROIE, Ticket, Custom &  &  & \\ \hline
23 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & SROIE, Custom &  &  & 0.9618\\ \hline
24 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD, Kleister-NDA & 0.9699 & 0.8455 & \\ \hline
25 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & Accuracy, Precision, Recall, F1 & SROIE, Custom &  &  & 0.8920\\ \hline
26 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & FUNSD &  & 0.6652 & \\ \hline
27 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, Kleister-NDA, Kleister-Charity, SROIE, SROIE* & 0.9441 &  & 0.9817\\ \hline
28 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD & \textbf{0.9894} & 0.8796 & \\ \hline
29 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & Precision, Recall & Custom &  &  & \\ \hline
30 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & Custom &  &  & \\ \hline
31 & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1, nTED, A/B test & Custom &  &  & \\ \hline
32 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, CORD*, FUNSD, Custom & 0.9250 & 0.7160 & \\ \hline
33 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & dist, Field Accuracy Rate & Custom &  &  & \\ \hline
34 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & Accuracy & Custom &  &  & \\ \hline
35 & \ding{55} & \ding{51} & \ding{51} & \ding{51} & \ding{51} & \ding{55} & Precision, Recall, F1 & Custom &  &  & \\ \hline
36 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD, Custom &  & 0.5722 & \\ \hline
37 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & FUNSD &  & 0.8514 & \\ \hline
38 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD &  & 0.8366 & \\ \hline
39 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & Precision, Recall, F1 & EPHOIE, FUNSD, SROIE &  & 0.8309 & 0.9688\\ \hline
40 & \ding{55} & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & SROIE, Custom &  &  & 0.9640\\ \hline
41 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, Custom & 0.9571 &  & \\ \hline
42 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Accuracy, Precision, Recall, F1 & CORD, FUNSD, SROIE & 0.9477 & 0.8109 & 0.9303\\ \hline
43 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, SROIE & 0.9633 &  & 0.9810\\ \hline
44 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Accuracy, F1 & MARG, NIST, Tobacco, Custom &  &  & \\ \hline
45 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & EPHOIE, FUNSD, SROIE &  & 0.8133 & 0.9657\\ \hline
46 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & F1 & Custom &  &  & \\ \hline
47 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & EPHOIE, SROIE &  &  & 0.9612\\ \hline
48 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & EPHOIE, SROIE, Custom &  &  & 0.9654\\ \hline
49 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, Kleister-NDA, SROIE & 0.9601 & 0.8420 & 0.9781\\ \hline
50 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & FUNSD, Custom &  & 0.6596 & \\ \hline
51 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & F1 & Custom &  &  & \\ \hline
52 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, EPHOIE, FUNSD*, LastDoc4000, SROIE, XFUND* & 0.9684 &  & 0.9790\\ \hline
53 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD*, SROIE, SROIE* & 0.9745 &  & 0.9821\\ \hline
54 & n/a & n/a & \ding{51} & \ding{51} & \ding{51} & \ding{55} & Accuracy, Recall & SROIE &  &  & \\ \hline
55 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & FUNSD &  & 0.8652 & \\ \hline
56 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & FUNSD, XFUND &  & 0.8335 & \\ \hline
57 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD, SROIE* & 0.9728 & 0.8452 & \\ \hline
58 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD & 0.9746 & 0.9208 & \\ \hline
59 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & TED-Accuracy, F1 & CORD, Ticket, Custom & 0.8410 &  & \\ \hline
60 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, Custom & 0.9728 & 0.8469 & \\ \hline
61 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD, CORD & 0.9700 & 0.4610 & \\ \hline
62 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{55} & F1 & UTD, Custom &  &  & \\ \hline
63 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, SROIE, Kleister-NDA & 0.9721 & 0.9312 & 0.9755\\ \hline
64 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, EPHOIE, FUNSD, XFUND & 0.9607 & 0.8415 & \\ \hline
65 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD, CORD, SROIE & 0.9738 & 0.8649 & 0.9791\\ \hline
66 & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & Tag Error Rate & Custom &  &  & \\ \hline
67 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & Custom &  &  & \\ \hline
68 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & Precision, Recall, F1 & FUNSD, Custom &  & 0.8346 & \\ \hline
69 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & SROIE, Custom &  &  & 0.9822\\ \hline
70 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & SROIE &  &  & 0.9794\\ \hline
71 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD, SROIE & 0.9575 & 0.8345 & 0.9740\\ \hline
72 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & GAnTED, F1 & FUNSD, NAF, IAM NER &  & 0.6500 & \\ \hline
73 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, WildReceipt & 0.9541 &  & \\ \hline
74 & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & EPHOIE, SCID, SROIE &  &  & 0.9693\\ \hline
75 & \ding{55} & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1, Document Accuracy Rate & CORD, SROIE, Custom & 0.8450 &  & 0.8730\\ \hline
76 & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & VAIPE &  &  & \\ \hline
77 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, WildReceipt & 0.9665 &  & \\ \hline
78 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & F1 & FUNSD &  & 0.8225 & \\ \hline
79 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & Precision, Recall, F1 & SROIE &  &  & 0.9363\\ \hline
80 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, SROIE & 0.9412 & 0.9032 & 0.9788\\ \hline
81 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD, XFUND &  & 0.8079 & \\ \hline
82 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & SROIE, POIE &  &  & 0.8587\\ \hline
83 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD, SROIE, Custom & 0.9737 & 0.8635 & 0.9831\\ \hline
84 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD, XFUND & 0.9775 & 0.9439 & \\ \hline
85 & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD & 0.9820 & 0.8400 & \\ \hline
86 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD & 0.9797 & 0.9286 & \\ \hline
87 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD & 0.9749 & 0.9376 & \\ \hline
88 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, DeepForm, FUNSD, Kleister-Charity, PWC & 0.9758 & 0.9162 & \\ \hline
89 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, SROIE & 0.9719 & 0.9320 & 0.9727\\ \hline
90 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD & 0.9693 & 0.8877 & \\ \hline
91 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, SIBR, XFUND & 0.9565 & 0.9112 & \\ \hline
92 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & DeepForm, Kleister-Charity &  &  & \\ \hline
93 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & 1-NED & FUNSD &  &  & \\ \hline
94 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD-r, FUNSD-r &  &  & \\ \hline
95 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD, SROIE &  & 0.7527 & 0.9610\\ \hline
96 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, SROIE & 0.9693 & 0.8795 & 0.9845\\ \hline
97 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, SROIE, Kleister-NDA & 0.9804 & 0.9306 & 0.9794\\ \hline
98 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & Precision, Recall, F1 & Custom, SIBR, XFUND &  &  & \\ \hline
99 & n/a & n/a & \ding{51} & \ding{55} & \ding{51} & \ding{51} & F1 & FUNSD & 0.6476 &  & \\ \hline
100 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD, XFUND & 0.9638 & 0.8852 & \\ \hline
101 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Accuracy & FUNSD, SROIE, POIE &  &  & \\ \hline
102 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD & 0.9860 & 0.9530 & \\ \hline
103 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, WildReceipt, SROIE, XFUND & 0.9660 & 0.8150 & 0.9220\\ \hline
104 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, WildReceipt, SROIE & 0.9720 & 0.8040 & 0.9070\\ \hline
105 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, Kleister-NDA & 0.9783 & 0.9101 & \\ \hline
106 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & DeepForm, Kleister-Charity &  &  & \\ \hline
107 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & Custom, SIBR &  &  & \\ \hline
108 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & Custom &  &  & \\ \hline
109 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD, SROIE & 0.8730 & 0.8320 & \\ \hline
110 & n/a & n/a & \ding{51} & \ding{51} & \ding{55} & \ding{51} & Precision, Recall, F1 & Custom &  &  & \\ \hline
111 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD, XFUND &  & 0.9011 & \\ \hline
112 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & RFUND, SIBR &  &  & \\ \hline
113 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, Kleister-Charity, SROIE & 0.8930 &  & 0.9100\\ \hline
114 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & ANLS & CORD, FUNSD, SROIE &  &  & \\ \hline
115 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CER-VIR, FUNSD, XFUND &  & 0.8728 & \\ \hline
116 & \ding{55} & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & F1, nTED & CORD, VRDU &  &  & \\ \hline
117 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, VRDU & 0.9557 &  & \\ \hline
118 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Accuracy & CORD, SROIE &  &  & \\ \hline
119 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & Custom, FUNSD, XFUND &  & 0.9274 & \\ \hline
120 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & Custom &  &  & \\ \hline
121 & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & Accuracy, Precision, Recall, F1 & Custom &  &  & \\ \hline
122 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, FUNSD & 0.9662 & 0.9141 & \\ \hline
123 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD-r, FUNSD-r, EPHOIE, SIBR, SROIE, WildReceipts, XFUND &  &  & 0.9761\\ \hline
124 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & TED-Accuracy, F1 & CORD, SROIE & 0.8480 &  & 0.8560\\ \hline
125 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & FUNSD, XFUND &  & 0.7202 & \\ \hline
126 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & BuDDIE, CORD, DeepForm, FUNSD, Kleister-Charity, PWC, SROIE, VRDU* & 0.6740 & 0.5180 & 0.9190\\ \hline
127 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & Precision, Recall, F1 & CORD, EPHOIE, FUNSD, SROIE, XFUND & 0.9734 & 0.9265 & \textbf{0.9872} \\ \hline
128 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, FUNSD & 0.9108 & \textbf{0.9650} & \\ \hline
129 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, Custom, SROIE, XFUND & 0.9674 &  & 0.9751\\ \hline
130 & n/a & n/a & \ding{51} & \ding{55} & \ding{55} & \ding{51} & F1 & CORD, Custom, FUNSD & 0.9639 & 0.7899 & \\ \hline
\end{longtable}
